On the Benefits of Free Exploration for Regret Minimization in Multi-Armed Bandits

We study a stochastic multi-armed bandit problem where an agent is granted a free exploration budget before regret accumulates, a setting not captured by the classic regret minimization or pure exploration paradigms. The goal is to design an adaptive policy that strategically explores the bandit instance in the initial free exploration phase and minimizes the cumulative regret in the subsequent phase. We formalize this regret minimization with free exploration problem and identify an interesting regime where the free exploration budget scales logarithmically with the time horizon. To quantify the amount of regret saved with high probability as a result of the availability of the free exploration phase, we introduce a novel set of policies known as $(\alpha,\beta)$-probably saving policies. We propose a two-phase, probably saving algorithm, UFE-KLUCB-H, which consists of a principled free exploration policy, UFE, and a history-aware regret minimization policy KLUCB-H. Instance-dependent upper bounds on UFE-KLUCB-H are derived, showing that UFE-KLUCB-H accumulates strictly less regret than policies that do not have access to a free exploration phase. Complementarily, we derive instance-dependent lower bounds based on novel multi-instance perturbation arguments tailored to the free-exploration setting, demonstrating the near-optimality of UFE-KLUCB-H for two-valued bandits. Our upper and lower bounds reveal sharp phase transitions in the accumulated regret depending on the amount of available free exploration. Simulations are conducted to demonstrate that forced exploration and adaptivity in the algorithm lead to greater regret savings.

==> figures/bound_illustration.tex <==
\begin{tikzpicture}[
    xscale=0.8, yscale=0.7,
    >=Stealth,
    thick,
    label node/.style={font=\footnotesize},
    tick label/.style={font=\scriptsize, below=6pt}
]

% --- Coordinate Definitions ---
% Define x-coordinates for ticks based on visual spacing
\def\xStart{0}
\def\xBetaLb{0.6}      % beta / Lb
\def\xLKinkOne{1.2}    % L/Lb(c+2)^2 beta
\def\xOne{6.2}         % 1
\def\xgreenEnd{6.7}         % 1
\def\xBlueEnd{6.2}     % 1 + beta / 4Lb
\def\xLKinkTwo{7.2}    % 1 + Lg/Lb(c+2)^2 beta
\def\xEnd{8.5}

% Define y-coordinates
\def\yMax{5.0}         % Top horizontal line height
\def\yBlackKinkOne{4.8} % First kink of black line
\def\yGreenStart{4.82}   % Start of green line
\def\yFlat{0.05}         % Height of the flat final segment

% --- Axes ---
\draw[->] (-0.2, 0) -- (\xEnd+0.4, 0) node[right] {$\gamma$};
\draw[->] (0, -0.2) -- (0, \yMax + 0.8) node[right, align=center] {$\frac{R_{T_{\text{FE}}+1:T}}{\ln T}$};

% --- Top Reference Line ---
\draw[dotted, thin] (0, \yMax) -- (\xEnd, \yMax);
\node[above, font=\footnotesize, align=center] at (5, \yMax) {$\frac{L_b \Delta_L}{\rmd(\mu_L, \mu_1)}$ (standard \ac{rm} setup)};


% --- Curves ---

% 1. Black Curve (Piecewise Linear)
% Starts at yMax at x=0, down to kink1, down to kink2, then flat.
\draw[natureVermillion, very thick] 
    (0, \yMax) -- 
    (\xLKinkOne, \yBlackKinkOne) -- 
    (\xLKinkTwo, \yFlat) -- 
    (\xEnd, \yFlat);

% 2. Green Curve (Linear)
% Starts at xBetaLb, ends at xOne.
\draw[natureOrange, dash dot] 
    (\xBetaLb, \yGreenStart) -- 
    (\xgreenEnd, \yFlat) --
    (\xEnd, \yFlat);

% 3. Blue Curve (Functional form f(x) = c - ax + b/x)
% We choose constants to fit visually between the green start and blue end.
% Trial parameters: c=4.8, a=0.85, b=2.5 works reasonably well visually.
% Domain starts near the black kink and ends at xBlueEnd.
\draw[natureGreen, thin, samples=100, smooth] 
    plot[domain=\xLKinkOne+0.25:\xOne] (\x, {\yMax - 0.755*\x + 0.7/\x +0.1});

% 4. orcale
\draw[natureSkyBlue, dashed, samples=100, smooth] 
    plot[domain=0:\xOne] (\x, {\yMax - \x/\xOne *\yMax + \yFlat}) --
    (\xEnd, \yFlat);


% --- Vertical Droplines & Ticks ---

% beta / Lb
\draw[dotted, thin] (\xBetaLb, 0) -- (\xBetaLb, \yGreenStart);
\draw (\xBetaLb, 0) -- ++(0, +0.1) node[tick label,xshift=-5pt,yshift=14pt ]{$\underline{r}_1$};

% L/Lb(c+2)^2 beta
\draw[dotted, thin] (\xLKinkOne, 0) -- (\xLKinkOne, \yBlackKinkOne);
\draw (\xLKinkOne, 0) -- ++(0, +.1) node[tick label,xshift=5pt,yshift=15pt ] {$\overline{r}_1$};
% \draw (\xLKinkOne, 0) -- ++(0, +.1);

% 1
\draw[dotted, thin] (\xOne, 0) -- (\xOne, 0.9); % Short dropline up
\draw (\xOne, 0) -- ++(0, +0.1) node[tick label, xshift=-9pt,yshift=14pt] {$1$};

% 1 + beta / 4Lb
\draw[dotted, thin] (\xgreenEnd, 0) -- (\xgreenEnd, 0.45); % Short dropline up
\draw (\xgreenEnd, 0) -- ++(0, +0.1) node[tick label, xshift=0pt,yshift=2pt] {$\underline{r}_2$};
% \draw (\xgreenEnd, 0) -- ++(0, +0.1) ;

% 1 + Lg/Lb(c+2)^2 beta
\draw (\xLKinkTwo, 0) -- ++(0, +0.1) node[tick label,xshift=3pt,yshift=15 ] {$\overline{r}_2$};
% \draw (\xLKinkTwo, 0) -- ++(0, +0.1) ;

\draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
        (0.02, -0.1) -- (\xLKinkOne, -0.1) node[midway, below=2pt, font=\footnotesize] {$\calR_1$};

\draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xLKinkOne, -0.1) -- (\xLKinkTwo, -0.1) node[midway, below=2pt, font=\footnotesize] {$\calR_2$};

\draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xLKinkTwo, -0.1) -- (\xEnd+0.1, -0.1) node[midway, below=2pt, font=\footnotesize] {$\calR_3$};


\begin{scope}[shift={(5.0, 4.5)}]
    \draw[fill=white, draw=gray!20, opacity=0.9, text opacity=1] 
        (-0.05,0.1) rectangle (5.8,-2.15);

    \draw[natureVermillion, very thick] 
        (0.2, -0.3) -- (0.7, -0.3)
        node[right, black, font=\tiny] 
        {Upper bd (Cor.~\ref{cor:upbd_two_value})};

    \draw[natureSkyBlue, dashed, thick] 
        (0.2, -0.8) -- (0.7, -0.8)
        node[right, black, font=\tiny] 
        {Oracle $\pi^*$(Eqn.~\eqref{equ:oracle_regret})};

    \draw[natureOrange, dash dot, thick] 
        (0.2, -1.3) -- (0.7, -1.3)
        node[right, black, font=\tiny] 
        {Lower bd (Thm.~\ref{thm:lwbd_2value}(i))};

    \draw[natureGreen, thin] 
        (0.2, -1.8) -- (0.7, -1.8)
        node[right, black, font=\tiny] 
        {Improved lower bd (Thm.~\ref{thm:lwbd_2value}(ii))};
\end{scope}

\end{tikzpicture}

==> figures/comparison_formulation_fe.tex <==

\begin{tikzpicture}[
    xscale=0.75, yscale=0.75,
    >=Stealth,
    thick,
    bar/.style={fill=acadRed!20, draw=acadRed, thick, rounded corners=0.5pt},
    unaccounted/.style={draw=acadBlue, densely dashed, thick, rounded corners=0.5pt}
]

% Invisible bounding box ensures perfect alignment when used in \subfigures
\path[use as bounding box] (-0.8, -1.2) rectangle (8.0, 3.8);

% Axes (Dark gray so the data lines pop)
\draw[->, thick, gray!80!black] (-0.2, 0) -- (7.5, 0) node[right, text=black, font=\normalsize] {$t$};
\draw[->, thick, gray!80!black] (0, -0.2) -- (0, 3.8) node[anchor=north west, text=black, inner sep=2pt, font=\normalsize] {$\mu_1 - \mu_{i_t}$};

% Phase Lines on Axis
\draw[acadBlue, line width=1.5pt, densely dashed] (0,0) -- (2.0, 0);
\draw[acadRed, line width=1.5pt] (2.0,0) -- (7.2, 0);

% T_FE and T ticks
\draw[thick, black] (2.0, 0.1) -- (2.0, -0.1);
\node[below, font=\normalsize] at (2.0, -0.1) {$T_{\text{FE}}$};
\draw[thick, black] (6.8, 0.1) -- (6.8, -0.1);
\node[below, font=\normalsize] at (6.8, -0.1) {$T$};

% Phase Labels directly beneath the axis
\node[below, font=\small, acadBlue] at (1.0, -0.1) {FE};
\node[below, font=\small, acadRed] at (4.4, -0.1) {RA};

% Global Brace spanning the entire timeline
\draw[thick, black, decoration={brace, mirror, amplitude=4pt}, decorate] 
    (0.05, -0.7) -- (7.0, -0.7) node[midway, below=4pt, font=\small] {FE+RA};

% Unaccounted Bars (FE Phase)
\draw[unaccounted] (0.2, 0) rectangle (0.45, 3.0);
\draw[unaccounted] (0.55, 0) rectangle (0.8, 2.7);
\draw[unaccounted] (0.9, 0) rectangle (1.15, 3.0);
\draw[unaccounted] (1.25, 0) rectangle (1.5, 2.8); % outlier
\draw[unaccounted] (1.6, 0) rectangle (1.85, 2.5);

% Bars starting *after* T_FE
\draw[bar] (2.2, 0) rectangle (2.45, 1.8);
\draw[bar] (2.55, 0) rectangle (2.8, 1.5);
\draw[bar] (2.9, 0) rectangle (3.15, 1.25);
\draw[bar] (3.25, 0) rectangle (3.5, 1.6); % outlier
\draw[bar] (3.6, 0) rectangle (3.85, 1.05);
\draw[bar] (3.95, 0) rectangle (4.2, 0.9);
\draw[bar] (4.3, 0) rectangle (4.55, 1.15); % outlier
\draw[bar] (4.65, 0) rectangle (4.9, 0.7);
\draw[bar] (5.0, 0) rectangle (5.25, 0.55);
\draw[bar] (5.35, 0) rectangle (5.6, 0.45);
\draw[bar] (5.7, 0) rectangle (5.95, 0.65); % outlier
\draw[bar] (6.05, 0) rectangle (6.3, 0.35);

% Final bar at T
\draw[bar] (6.65, 0) rectangle (6.9, 0.2);

% Legend (No bounding box)
\begin{scope}[shift={(2.5, 3.4)}]
    \draw[bar] (0, 0) rectangle (0.25, 0.2);
    \node[right, font=\small, text=black] at (0.3, 0.1) {accumulated regret};
    \draw[unaccounted] (0, -0.5) rectangle (0.25, -0.3);
    \node[right, font=\small, text=black] at (0.3, -0.4) {unaccounted regret};
\end{scope}

\end{tikzpicture}

==> figures/comparison_formulation_pe.tex <==

\begin{tikzpicture}[
    xscale=0.75, yscale=0.75,
    >=Stealth,
    thick,
    bar/.style={fill=acadRed!20, draw=acadRed, thick, rounded corners=0.5pt},
    unaccounted/.style={draw=acadBlue, densely dashed, thick, rounded corners=0.5pt}
]

% Invisible bounding box ensures perfect alignment when used in \subfigures
\path[use as bounding box] (-0.8, -1.2) rectangle (8.0, 3.8);

% Axes (Dark gray so the data lines pop)
\draw[->, thick, gray!80!black] (-0.2, 0) -- (7.5, 0) node[right, text=black, font=\normalsize] {$t$};
\draw[->, thick, gray!80!black] (0, -0.2) -- (0, 3.8) node[anchor=north west, text=black, inner sep=2pt, font=\normalsize] {$\mu_1 - \mu_{i_t}$};

% Phase Lines on Axis
\draw[acadBlue, line width=1.5pt, densely dashed] (0,0) -- (6.65, 0);
\draw[acadRed, line width=1.5pt] (6.65, 0) -- (6.9, 0);

% T tick
\draw[thick, black] (6.8, 0.1) -- (6.8, -0.1);
\node[below, font=\normalsize] at (6.8, -0.1) {$T$};

% Phase Label (Brace)
\draw[thick, acadBlue, decoration={brace, mirror, amplitude=4pt}, decorate] 
    (0.05, -0.7) -- (6.6, -0.7) node[midway, below=4pt, font=\small] {no regret is accumulated};

% Unaccounted Regret Bars (Pure Exploration Phase)
\draw[unaccounted] (0.2, 0) rectangle (0.45, 3.0);
\draw[unaccounted] (0.55, 0) rectangle (0.8, 2.7);
\draw[unaccounted] (0.9, 0) rectangle (1.15, 3.0);
\draw[unaccounted] (1.25, 0) rectangle (1.5, 2.8); % outlier
\draw[unaccounted] (1.6, 0) rectangle (1.85, 2.5);
\draw[unaccounted] (1.95, 0) rectangle (2.2, 2.55);
\draw[unaccounted] (2.3, 0) rectangle (2.55, 2.35);
\draw[unaccounted] (2.65, 0) rectangle (2.9, 2.2);
\draw[unaccounted] (3.0, 0) rectangle (3.25, 2.6); % outlier
\draw[unaccounted] (3.35, 0) rectangle (3.6, 1.9);
\draw[unaccounted] (3.7, 0) rectangle (3.95, 1.85);
\draw[unaccounted] (4.05, 0) rectangle (4.3, 1.75);
\draw[unaccounted] (4.4, 0) rectangle (4.65, 2.05); % outlier
\draw[unaccounted] (4.75, 0) rectangle (5.0, 1.55);
\draw[unaccounted] (5.1, 0) rectangle (5.35, 1.45);
\draw[unaccounted] (5.45, 0) rectangle (5.7, 1.8);
\draw[unaccounted] (5.8, 0) rectangle (6.05, 1.9); % outlier
\draw[unaccounted] (6.15, 0) rectangle (6.4, 1.3);

% Only ONE evaluated bar at T
\draw[bar] (6.65, 0) rectangle (6.9, 0.2);

% Legend (No bounding box)
\begin{scope}[shift={(2.5, 3.4)}]
    \draw[bar] (0, 0) rectangle (0.25, 0.2);
    \node[right, font=\small, text=black] at (0.3, 0.1) {accumulated regret};
    \draw[unaccounted] (0, -0.5) rectangle (0.25, -0.3);
    \node[right, font=\small, text=black] at (0.3, -0.4) {unaccounted regret};
\end{scope}

\end{tikzpicture}

==> figures/comparison_formulation_rm.tex <==

\begin{tikzpicture}[
    xscale=0.75, yscale=0.75,
    >=Stealth,
    thick,
    bar/.style={fill=acadRed!20, draw=acadRed, thick, rounded corners=0.5pt},
    unaccounted/.style={draw=acadBlue, densely dashed, thick, rounded corners=0.5pt}
]

% Invisible bounding box ensures perfect alignment when used in \subfigures
\path[use as bounding box] (-0.8, -1.2) rectangle (8.0, 3.8);

% Axes (Dark gray so the data lines pop)
\draw[->, thick, gray!80!black] (-0.2, 0) -- (7.5, 0) node[right, text=black, font=\normalsize] {$t$};
\draw[->, thick, gray!80!black] (0, -0.2) -- (0, 3.8) node[anchor=north west, text=black, inner sep=2pt, font=\normalsize] {$\mu_1 - \mu_{i_t}$};

% Phase Line on Axis
\draw[acadRed, line width=1.5pt] (0,0) -- (7.2, 0);

% T tick
\draw[thick, black] (6.8, 0.1) -- (6.8, -0.1);
\node[below, font=\normalsize] at (6.8, -0.1) {$T$};

% Phase Label (Brace)
\draw[thick, acadRed, decoration={brace, mirror, amplitude=4pt}, decorate] 
    (0.05, -0.7) -- (7.0, -0.7) node[midway, below=4pt, font=\small] {all regret is accumulated};

% Decreasing Regret Bars (Soft filled) with stochastic outliers
\draw[bar] (0.2, 0) rectangle (0.45, 3.0);
\draw[bar] (0.55, 0) rectangle (0.8, 2.5);
\draw[bar] (0.9, 0) rectangle (1.15, 2.1);
\draw[bar] (1.25, 0) rectangle (1.5, 1.8);
\draw[bar] (1.6, 0) rectangle (1.85, 2.2); % outlier
\draw[bar] (1.95, 0) rectangle (2.2, 1.55);
\draw[bar] (2.3, 0) rectangle (2.55, 1.35);
\draw[bar] (2.65, 0) rectangle (2.9, 1.2);
\draw[bar] (3.0, 0) rectangle (3.25, 1.6); % outlier
\draw[bar] (3.35, 0) rectangle (3.6, 1.0);
\draw[bar] (3.7, 0) rectangle (3.95, 0.85);
\draw[bar] (4.05, 0) rectangle (4.3, 0.75);
\draw[bar] (4.4, 0) rectangle (4.65, 1.05); % outlier
\draw[bar] (4.75, 0) rectangle (5.0, 0.55);
\draw[bar] (5.1, 0) rectangle (5.35, 0.45);
\draw[bar] (5.45, 0) rectangle (5.7, 0.4);
\draw[bar] (5.8, 0) rectangle (6.05, 0.6); % outlier
\draw[bar] (6.15, 0) rectangle (6.4, 0.3);

% Final bar at T
\draw[bar] (6.65, 0) rectangle (6.9, 0.2);

% Legend (No bounding box)
\begin{scope}[shift={(2.5, 3.4)}]
    \draw[bar] (0, 0) rectangle (0.25, 0.2);
    \node[right, font=\small, text=black] at (0.3, 0.1) {accumulated regret};
    \draw[unaccounted] (0, -0.5) rectangle (0.25, -0.3);
    \node[right, font=\small, text=black] at (0.3, -0.4) {unaccounted regret};
\end{scope}

\end{tikzpicture}


==> figures/illustration_figure.tex <==
\begin{tikzpicture}[
    % Adjusted scales for a standard 3.25-inch ICML column
    % xscale=0.9, yscale=0.8,
    xscale=1.08, yscale=0.96,
    >=Stealth,
    curve/.style={thick},
    % Increased font size to \footnotesize for better readability when scaled
    label node/.style={font=\footnotesize} 
]

    % --- Axes ---
    \draw[->, natureBlack] (-0.3, 0) -- (6.5, 0) node[right, font=\footnotesize] {$\frac{T}{\ln T}$};
    \draw[->, natureBlack] (0, -0.3) -- (0, 3.8) node[right, font=\footnotesize] {$R_{\Tfe+1:T}(\pi;\nu)$};

    % --- X-axis Markings ---
    \coordinate (TFE) at (1.5, 0);
    \draw[natureBlack] (TFE) -- ++(0, +0.08) node[below=4pt, font=\scriptsize] {$\frac{\Tfe}{\ln T}$};
    
    % \coordinate (Tick2) at (2.5, 0);
    % \draw[natureBlack] (Tick2) -- ++(0, +0.08) node[below=4pt, label node] {$\sum_i \frac{1}{\kl(\nu_i, \nu_1)}$};

    % --- The Curves ---
    % 1. Top Dotted Curve (Standard Bound)
    \draw[curve, natureBlack, dotted, domain=0:6, samples=200] 
        plot (\x, {1.8 * ln(\x + 1)}) 
        node[right,yshift=+5pt , label node, xshift=-2pt] {$\sum_i \frac{\Delta_i \ln T}{\kl(\nu_i, \nu_1)}$};

    % 2. Green Curve (Adjusted Bound)
    \draw[curve, natureGreen, domain=1.5:6, samples=200, thin] 
        plot (\x, {1.8 * ln(\x - 1.5 + 1)}) 
        node[right, yshift=-5pt, label node, color=natureGreen, xshift=-2pt] {$\sum_i \frac{\Delta_i \ln (T - \Tfe)}{D_{\text{kl}}(\nu_i, \nu_1)}$};

    % 3. Blue Curve (Our Algorithm) - Hero Line
    \draw[curve, natureVermillion, domain=1.5:6, samples=200, line width=1.4pt] 
        plot (\x, {1 * ln(\x - 1.5 + 1)}) 
        node[right, yshift=5pt,label node, color=natureVermillion, font=\footnotesize\bfseries, xshift=-4pt] {Upper bd. (Sec.~\ref{sec:upbd})};

    % 4. lower bound
    \draw[curve, natureOrange, dash dot, domain=1.5:6, samples=200, line width=1.4pt] 
        plot (\x, {0.8 * ln(\x - 1.5 + 1)})
        node[right, label node, font=\footnotesize\bfseries, color=natureOrange ,xshift=-2pt] {Lower bd. (Sec.~\ref{sec:lwbd_tightness})};

    % 5. oracle
    \draw[curve, natureSkyBlue, dashed, domain=1.5:6, samples=200] 
        plot (\x, {0.5 * ln(\x - 1.5 + 1)})
        node[right, yshift=-4pt, label node, xshift=-2pt] {$\pi^* = (\pi^*_{\text{FE}},\pi_{\RA}^*)$};

    % --- Annotations ---
    % Vertical Arrow (Save) - Moved slightly left to avoid crowding the end-labels
    \def\arrowX{3.8}
    \coordinate (ArrowTop) at (\arrowX, {1.8 * ln(\arrowX  + 1)});
    \coordinate (ArrowBot) at (\arrowX, {0.5 * ln(\arrowX - 1.5 + 1)});
    
    \draw[{Stealth[scale=0.7]}-{Stealth[scale=0.7]}, natureSkyBlue, semithick] (ArrowTop) -- (ArrowBot) 
        node[midway, right, yshift=6pt, color=natureSkyBlue, font=\tiny\itshape] {$\Saved^*(\nu,\Tfe)$};

    % --- FE and RA Brackets (Corrected Library Name) ---
    \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
        (0.02, -0.1) -- (1.5, -0.1) node[midway, below=2pt, font=\footnotesize] {\FE};

    \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
        (1.5, -0.1) -- (6.0, -0.1) node[midway, below=2pt, font=\footnotesize] {\RA};

\end{tikzpicture}

==> figures/lwbd_general_1.tex <==
\begin{tikzpicture}[>=stealth, scale=0.8]

    % Styles
    \tikzstyle{dot} = [circle, fill=natureVermillion, inner sep=1.2pt]
    \tikzstyle{groupbox} = [draw, dotted, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm]

    % Axes
    \draw[->, thick] (-0.5, 0) -- (7, 0) node[below] {$i$};
    \draw[->, thick] (0, -0.2) -- (0, 4.5) node[above] {Mean};
    
    % Origin point on y-axis
    % \node[dot, label=left:{$\mu_1$}] at (0, 4.2) {};

    % Grouped sets L3, L2, L1
    % L3
    % \node[groupbox] (L3) at (1.2, 3.8) {};
    % \node[above=2pt] at (L3.north) {$\mathcal{L}_3$};
    \draw[dashed] (0,4.0) -- (0.7, 4.0);
    \node[left] at (0.0, 4.0) {$\mu_1$};

    
    \node[dot] at (0.7, 4.0) {};
    \node[dot] at (1.4, 3.6) {};

    % L2
    % \node[groupbox] (L2) at (2.4, 3.0) {};
    % \node[above=2pt] at (L2.north) {$\mathcal{L}_2$};
    \node[dot] at (2.1, 3.2) {};
    \node[dot] at (2.8, 2.8) {};

    % L1
    \node[groupbox] (L1) at (3.9, 2.3) {};
    \node[above=2pt] at (L1.north) {$\mathcal{L}_c$};
    \node[dot] at (3.5, 2.4) {};
    \node[dot] at (4.2, 2.0) {};
    


    % Lone point i_FE
    \node[dot, yshift=-2pt,label=right:{$i_{\FE}$}] at (4.8, 1.5) {};

    % Threshold line and label
    \draw[thick, dashed] (0, 1.1) -- (6.5, 1.1);
    \node[left] at (0.0, 1.1) {$\mu_1 - \bar{\Delta}$};

    \draw[thick, dash dot] (0, 1.7) -- (6.5, 1.7);
    \node[left] at (0.0, 1.7) {$\mu_1-\barDelta+\frac{1-\alpha}{\alpha}\Delta_L$};
    % \node[below] at (5.3, 1.1) {$\dots$};

    % Lower point L
    \node[dot] at (5.6, 0.8) {};
    \node[dot, label=right:{$L$}] at (6.3, 0.6) {};


    % Red arrow pointing down
    \draw[red, thick, ->] (3.8,1.8) -- (3.8,0.5);
    \node[circle, fill=natureGreen, inner sep=1.2pt] at (3.5, 0.2) {};
    \node[circle, fill=natureGreen, inner sep=1.2pt] at (4.2, 0.2) {};

    
    \node[draw, dotted, thick, rectangle, minimum width=0.8cm, minimum height=0.3cm] (L1) at (3.9, 0.25) {};
    
    \draw[natureGreen, thick, <->] (3.2,0.6) -- (3.2,0.2) node[midway, left] {$\xi$};
    \draw[natureGreen, dashed] (3.2,0.6) -- (6.3, 0.6);
    \draw[natureGreen, dashed] (3.2,0.2) -- (3.5, 0.2);

\end{tikzpicture}

==> figures/lwbd_general_2.tex <==
\begin{tikzpicture}[>=stealth, scale=0.8]

    % Styles
    \tikzstyle{dot} = [circle, fill=natureVermillion, inner sep=1.2pt]
    \tikzstyle{groupbox} = [draw, dotted, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm]

    % Axes
    \draw[->, thick] (-0.5, 0) -- (7, 0) node[below] {$i$};
    \draw[->, thick] (0, -0.2) -- (0, 4.5) node[above] {Mean};
    
    % Origin point on y-axis
    % \node[dot, label=left:{$\mu_1$}] at (0, 4.2) {};

    % Grouped sets L3, L2, L1
    % L3
    % \node[groupbox] (L3) at (1.2, 3.8) {};
    % \node[above=2pt] at (L3.north) {$\mathcal{L}_3$};
    \draw[dashed] (0,4.0) -- (0.7, 4.0);
    \node[left] at (0.0, 4.0) {$\mu_1$};
    
    \node[dot] at (0.7, 4.0) {};
    \node[dot] at (1.4, 3.6) {};

    % L2
    \node[groupbox] (L2) at (2.4, 3.1) {};
    \node[above=2pt] at (L2.north) {$\mathcal{L}_2$};
    \node[dot] at (2.1, 3.2) {};
    \node[dot] at (2.8, 2.8) {};

    % L1
    \node[groupbox] (L1) at (3.9, 2.2) {};
    \node[above=2pt] at (L1.north) {$\mathcal{L}_1$};
    \node[dot] at (3.5, 2.4) {};
    \node[dot, label=right:{$i_c$}] at (4.2, 2.0) {};

    % Delta_g measurement
    % \draw[natureVermillion, thick, <->] (2.8,2.4) -- (2.8,2.0) node[midway, left] {$\delta_{\mathcal{L}_1}$};
    % \draw[natureVermillion, dashed] (2.8,2.4) -- (3.2, 2.4);
    % \draw[natureVermillion, dashed] (2.8,2.0) -- (3.8, 2.0);

    % Lone point i_FE
    \node[dot, label=right:{$i_{\FE}$}] at (4.9, 1.5) {};

    % Threshold line and label
    \draw[thick, dashed] (0, 1.1) -- (6.5, 1.1);
    \node[left] at (0.0, 1.1) {$\mu_1 - \bar{\Delta}$};
    % \node[below] at (5.3, 1.1) {$\dots$};

    % Lower point L
    \node[dot] at (5.6, 0.8) {};
    \node[dot, label=right:{$L$}] at (6.3, 0.6) {};

\end{tikzpicture}

==> figures/lwbd_two_item.tex <==
\begin{tikzpicture}[>=stealth, scale=0.8]

    % --- Colors ---
    \definecolor{myOrange}{RGB}{204, 102, 0}
    \definecolor{myGreen}{RGB}{34, 139, 34}
    \definecolor{myBlue}{RGB}{0, 76, 153}

    % --- Styles ---
    \tikzstyle{dot} = [circle, fill, inner sep=1.2pt]

    % --- Axes ---
    \draw[-, thick] (0, 0) -- (8, 0);
    \draw[->, thick] (0.5, -0.2) -- (0.5, 4.5) node[above] {Mean};

    % --- Horizontal Reference Lines ---
    \draw[dashed] (0.5, 3.5) -- (7.5, 3.5); % mu_1
    \draw[dashed] (0.5, 2.5) -- (7.5, 2.5); % midpoint
    \draw[dashed] (0.5, 1.5) -- (7.5, 1.5); % mu_2

    % --- Labels on Y-axis ---
    \node[left] at (0.5, 3.5) {$\mu_1$};
    \node[left] at (0.5, 2.5) {$\frac{\mu_1+\mu_2}{2}$};
    \node[left] at (0.5, 1.5) {$\mu_2$};

    % --- Vertical Separators ---
    \draw[thick] (2.5, 0) -- (2.5, 4.2);
    \draw[thick] (4.8, 0) -- (4.8, 4.2);

    % --- Region V (Orange) ---
    \node[natureVermillion, font=\large] at (1.5, 4.0) {$\nu$};
    \node[dot, natureVermillion, label={[natureVermillion]below:$\nu_1$}] at (1.0, 3.5) {};
    \node[dot, natureVermillion, label={[natureVermillion]below:$\nu_2$}] at (2.0, 1.5) {};

    % --- Region V^(1) (Green) ---
    \node[natureGreen, font=\large] at (3.6, 4.1) {$\nu^{(1)}$};
    % Points
    \node[dot, natureGreen, label={[natureGreen]right:$\nu_2^{(1)}$}] (v21) at (3.8, 3.0) {};
    \node[dot, natureGreen, label={[natureGreen]right:$\nu_1^{(1)}$}] (v11) at (3.0, 2.0) {};
    
    % xi_1 arrows
    \draw[<->,natureBlack] (3.8, 3.0) -- (3.8, 2.5) node[midway, left,natureBlack] {$\xi_1$};
    \draw[<->,natureBlack] (3.0, 2.5) -- (3.0, 2.0) node[midway,natureBlack, right] {};

    % --- Region V^(j) (Blue) ---
    \node[natureOrange, font=\large] at (6.5, 4.1) {$\nu^{(j)},j=2,3$};
    % Points
    \node[dot, natureOrange, label={[natureOrange]above:$\nu_2^{(j)}$}] at (6.5, 1.5) {};
    \node[dot, natureOrange, label={[natureOrange]right:$\nu_1^{(j)}$}] (v1j) at (5.5, 0.5) {};
    
    % xi_j arrow
    \draw[<->,natureBlack] (5.5, 1.5) -- (5.5, 0.5) node[midway, left,natureBlack] {$\xi_j$};

\end{tikzpicture}

==> figures/lwbd_two_value.tex <==
\begin{tikzpicture}[>=stealth, scale=0.75]

    % --- Colors ---
    % \definecolor{natureSkyBlue}{RGB}{204, 0, 153}

    % --- Styles ---
    \tikzstyle{dot} = [circle, fill, inner sep=1.1pt]

    % --- Axes ---
    \draw[-, thick] (0, 0) -- (10.0, 0);
    \draw[->, thick] (0.5, -0.2) -- (0.5, 4.5) node[above] {Mean};

    % --- Horizontal Reference Lines ---
    \draw[dotted, thin] (0.5, 3.5) -- (10.0, 3.5); % mu_1
    \draw[dotted, thin] (0.5, 2.5) -- (10.0, 2.5); % midpoint
    \draw[dotted, thin] (0.5, 1.5) -- (10.0, 1.5); % mu_2

    % --- Labels on Y-axis ---
    \node[left] at (0.5, 3.5) {$\mu_1$};
    \node[left] at (0.5, 2.5) {$\frac{\mu_1+\mu_L}{2}$};
    \node[left] at (0.5, 1.5) {$\mu_L$};

    % --- Vertical Separators ---
    \draw[thick] (2.8, 0) -- (2.8, 4.2);
    \draw[thick] (5.3, 0) -- (5.3, 4.2);
    \draw[thick] (7.8, 0) -- (7.8, 4.2);

    % --- Region V (Orange) ---
    \node[natureVermillion, font=\large] at (1.8, 4.0) {$\nu$};
    % mu_1 cluster
    \node[dot, natureVermillion] at (0.8, 3.5) {}; 
    \node[dot, natureVermillion] at (1.1, 3.5) {}; 
    \node[dot, natureVermillion] at (1.4, 3.5) {};
    \node[dot, natureVermillion] at (1.7, 3.5) {};
    \node[natureVermillion, font=\small, below] at (0.9, 3.5) {$\nu_1$};
    \node[natureVermillion, font=\small, below,xshift=3pt] at (1.8, 3.5) {$\nu_{L_{\rmg}}$};
    % mu_2 cluster
    \node[dot, natureVermillion] at (2.0, 1.5) {}; 
    \node[dot, natureVermillion] at (2.3, 1.5) {}; 
    \node[dot, natureVermillion] at (2.6, 1.5) {};
    \node[natureVermillion, font=\small, below] at (2.5, 1.5) {$\nu_L$};

    % --- Region V^(1) (Magenta) ---
    \node[natureSkyBlue, font=\large] at (4.1, 4.1) {$\nu^{(1)}$};
    % Above midpoint
    \node[dot, natureSkyBlue] at (4.3, 3.0) {}; 
    \node[dot, natureSkyBlue] at (4.6, 3.0) {}; 
    \node[dot, natureSkyBlue] at (4.9, 3.0) {};
    \node[above, natureSkyBlue,font=\small] at (4.9, 3.0) {$\nu_{L}^{(1)}$};
    % Below midpoint
    \node[dot, natureSkyBlue] at (3.1, 2.0) {}; 
    \node[dot, natureSkyBlue] at (3.4, 2.0) {}; 
    \node[dot, natureSkyBlue] at (3.7, 2.0) {}; 
    \node[dot, natureSkyBlue] at (4.0, 2.0) {};
    \node[natureSkyBlue, font=\small, right] at (4.0, 2.0) {$\nu_{L_{\rmg}}^{(1)}$};
    % Arrows
    \draw[<->] (4.3, 2.5) -- (4.3, 3.0) node[midway, left] {$\xi_1$};
    \draw[<->] (3.1, 2.5) -- (3.1, 2.0) node[midway, left] {};

    % --- Region V^(2) (Green) ---
    \node[natureGreen, font=\large] at (6.6, 4.1) {$\nu^{(2)}$};
    % mu_1
    \node[dot, natureGreen] at (5.5, 3.5) {}; 
    \node[dot, natureGreen] at (5.8, 3.5) {};
    \node[natureGreen, font=\small, below, xshift=3pt] at (5.8, 3.5) {$\nu_{L_{\rmg}^\prime}^{(2)}$};
    % mu_2
    \node[dot, natureGreen] at (6.7, 1.5) {}; 
    \node[dot, natureGreen] at (7.0, 1.5) {}; 
    \node[dot, natureGreen] at (7.3, 1.5) {};
    \node[natureGreen, font=\small, above] at (7.3,1.5) {$\nu_{L}^{(2)}$};
    % Below mu_2
    \node[dot, natureGreen] at (6.1, 0.9) {}; 
    \node[dot, natureGreen] at (6.4, 0.9) {};
    \node[natureGreen, font=\small, right] at (6.4, 0.9) {$\nu_{L_{\rmg}}^{(2)}$};
    % Arrow
    \draw[<->] (6.1, 1.5) -- (6.1, 0.9) node[midway, left] {$\xi_2$};

    % --- Region V^(3) (Blue) ---
    \node[natureOrange, font=\large] at (9.2, 4.1) {$\nu^{(3)}$};
    % Above mu_2
    \node[dot, natureOrange] at (8.9, 1.5) {}; 
    \node[dot, natureOrange] at (9.2, 1.5) {}; 
    \node[dot, natureOrange] at (9.5, 1.5) {};
    \node[natureOrange, font=\small, above] at (9.5, 1.5) {$\nu_{L}^{(3)}$};
    % Below mu_2
    \node[dot, natureOrange] at (8.0, 0.9) {}; 
    \node[dot, natureOrange] at (8.2, 0.9) {}; 
    \node[dot, natureOrange] at (8.4, 0.9) {}; 
    \node[dot, natureOrange] at (8.6, 0.9) {};
    \node[natureOrange, font=\small, right] at (8.6, 0.9) {$\nu_{L_{\rmg}}^{(3)}$};
    % Arrows
    \draw[<->] (8.6, 1.5) -- (8.6, 0.9) node[midway, left] {$\xi_3$};

\end{tikzpicture}

==> figures/upbd_alt_2.tex <==

\begin{tikzpicture}[
    xscale=1.1, yscale=1.0,
    >=Stealth,
    thick,
    label node/.style={font=\footnotesize},
    tick label/.style={font=\scriptsize, below=4pt, text=acadGreen}
]

% --- Coordinate Definitions ---
% Define visual x-coordinates for the 5 change points (s_1 to s_5)
\def\xStart{0}
\def\xSone{1.5}     % End of interval 1
\def\xStwo{3.5}     % End of interval 2 (Start of plateau 1)
\def\xSthree{4.5}   % End of interval 3 (End of plateau 1)
\def\xSfour{6.0}    % End of interval 4
\def\xSfive{8.5}    % End of interval 5 (Start of plateau 2)
\def\xEnd{10.5}

% Define visual y-coordinates matching the slope behaviors
\def\yZero{0}
\def\ySone{0.8}
\def\yStwo{3.0}
\def\ySthree{3.0}   % Flat plateau for Interval 3
\def\ySfour{3.7}
\def\ySfive{5.5}    % Flat plateau for Interval 6
\def\yMax{8.0}

% --- Axes ---
\draw[->] (-0.2, 0) -- (\xEnd+0.4, 0) node[right] {$\Tfe$};
\draw[->] (0, -0.2) -- (0, \yMax) node[above, align=center] {$\widehat{\text{Save}}(\pi;\nu^{(2)},\Tfe)$};

% --- Formula Definitions in Top Left ---
\node[anchor=north west, fill=white, fill opacity=0.8, text opacity=1, inner sep=4pt, font=\scriptsize, text=acadGreen] at (0.2, 7.8) {
    $\begin{aligned}
        \psi_{L_{\rmg}} &:= t\left(k_{L_{\rmg}}^+,\frac{T^{-\beta}}{(k_{L_{\rmg}}^+ +1)^2}\right), \quad \psi_{L}:=t\left(k_{L}^+,\frac{T^{-\beta}}{(k_{L}^+ +1)^2}\right) \\
        s_1 &= L\cdot \psi_{L_{\rmg}} \\
        s_2 &= L_c\cdot T_{L_{\rmg}}^- + (L-L_c) \cdot \psi_{L_{\rmg}} \\
        s_3 &= L_c\cdot T_{L_{\rmg}}^+ + (L-L_c) \cdot \psi_{L_{\rmg}} \\
        s_4 &= L_c\cdot T_{L_{\rmg}}^+ + (L-L_c)\cdot \psi_{L} \\
        s_5 &= L_c\cdot T_{L_{\rmg}}^+ + L_{\rmb}\cdot T_L^- + L_{\rmg}^\prime\cdot \psi_{L}
    \end{aligned}$
};

% --- The Piecewise Linear Curve ---
\draw[acadRed, very thick] 
    (0, \yZero) -- (\xSone, \ySone) node[pos=0.5, above=3pt, text=acadBlue] {$\frac{(2L_c+L_{\rmb})}{L}\varepsilon$}
    -- (\xStwo, \yStwo) node[pos=0.5, above left=-2pt, text=acadBlue] {$2\varepsilon$}
    -- (\xSthree, \ySthree) node[pos=0.5, above, text=acadBlue] {$0$}
    -- (\xSfour, \ySfour) node[pos=0.5, above=2pt, text=acadBlue] {$\frac{L_{\rmb}}{L-L_c}\varepsilon$}
    -- (\xSfive, \ySfive) node[pos=0.5, above left=-2pt, text=acadBlue] {$\varepsilon$}
    -- (\xEnd, \ySfive) node[pos=0.5, above, text=acadBlue] {$0$};

% --- Vertical Droplines & Ticks for Change Points ---

% s1
\draw[dashed, thin, acadGreen] (\xSone, 0) -- (\xSone, \ySone);
\draw[acadGreen] (\xSone, 0) -- ++(0, -0.1) node[tick label] {$s_1$};

% s2
\draw[dashed, thin, acadGreen] (\xStwo, 0) -- (\xStwo, \yStwo);
\draw[acadGreen] (\xStwo, 0) -- ++(0, -0.1) node[tick label] {$s_2$};

% s3
\draw[dashed, thin, acadGreen] (\xSthree, 0) -- (\xSthree, \ySthree);
\draw[acadGreen] (\xSthree, 0) -- ++(0, -0.1) node[tick label] {$s_3$};

% s4
\draw[dashed, thin, acadGreen] (\xSfour, 0) -- (\xSfour, \ySfour);
\draw[acadGreen] (\xSfour, 0) -- ++(0, -0.1) node[tick label] {$s_4$};

% s5
\draw[dashed, thin, acadGreen] (\xSfive, 0) -- (\xSfive, \ySfive);
\draw[acadGreen] (\xSfive, 0) -- ++(0, -0.1) node[tick label] {$s_5$};

% --- Region Braces ---
% Shifted slightly downward so they don't collide with the tick labels
\def\braceY{-0.65}
\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (0.02, \braceY) -- (\xSone-0.02, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_1$};

\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xSone+0.02, \braceY) -- (\xStwo-0.02, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_2$};

\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xStwo+0.02, \braceY) -- (\xSthree-0.02, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_3$};

\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xSthree+0.02, \braceY) -- (\xSfour-0.02, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_4$};

\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xSfour+0.02, \braceY) -- (\xSfive-0.02, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_5$};

\draw[thick, acadPurple, decoration={brace, mirror, amplitude=3pt}, decorate] 
    (\xSfive+0.02, \braceY) -- (\xEnd, \braceY) node[midway, below=3pt, font=\footnotesize, text=acadPurple] {$\mathcal{S}_6$};

\end{tikzpicture}

% \begin{tikzpicture}[
%     xscale=1.1, yscale=1.0,
%     >=Stealth,
%     thick,
%     label node/.style={font=\footnotesize},
%     tick label/.style={font=\scriptsize, below=4pt}
% ]

% % --- Coordinate Definitions ---
% % Define visual x-coordinates for the 5 change points (s_1 to s_5)
% \def\xStart{0}
% \def\xSone{1.5}     % End of interval 1
% \def\xStwo{3.5}     % End of interval 2 (Start of plateau 1)
% \def\xSthree{4.5}   % End of interval 3 (End of plateau 1)
% \def\xSfour{6.0}    % End of interval 4
% \def\xSfive{8.5}    % End of interval 5 (Start of plateau 2)
% \def\xEnd{10.5}

% % Define visual y-coordinates matching the slope behaviors
% \def\yZero{0}
% \def\ySone{0.8}
% \def\yStwo{3.0}
% \def\ySthree{3.0}   % Flat plateau for Interval 3
% \def\ySfour{3.7}
% \def\ySfive{5.5}    % Flat plateau for Interval 6
% \def\yMax{6.5}

% % --- Axes ---
% \draw[->] (-0.2, 0) -- (\xEnd+0.4, 0);
% \draw[->] (0, -0.2) -- (0, \yMax) node[right, align=center] {$\widehat{\text{Save}}(\pi;\nu^{(2)},\Tfe)$};

% % --- The Piecewise Linear Curve ---
% \draw[natureVermillion, very thick] 
%     (0, \yZero) -- (\xSone, \ySone) node[pos=0.5, above=1pt] {$\varepsilon\frac{(2L_c+L_{\rmb})}{L}$}
%     -- (\xStwo, \yStwo) node[pos=0.5, above left=-2pt] {$2\varepsilon$}
%     -- (\xSthree, \ySthree) node[pos=0.5, above] {$0$}
%     -- (\xSfour, \ySfour) node[pos=0.5, above=2pt] {$\varepsilon\frac{L_{\rmb}}{L-L_c}$}
%     -- (\xSfive, \ySfive) node[pos=0.5, above left=-2pt] {$\varepsilon$}
%     -- (\xEnd, \ySfive) node[pos=0.5, above] {$0$};

% % --- Vertical Droplines & Ticks for Change Points ---

% % s1
% \draw[dashed, thin] (\xSone, 0) -- (\xSone, \ySone);
% \draw (\xSone, 0) -- ++(0, -0.1) node[tick label] {$s_1$};

% % s2
% \draw[dashed, thin] (\xStwo, 0) -- (\xStwo, \yStwo);
% \draw (\xStwo, 0) -- ++(0, -0.1) node[tick label] {$s_2$};

% % s3
% \draw[dashed, thin] (\xSthree, 0) -- (\xSthree, \ySthree);
% \draw (\xSthree, 0) -- ++(0, -0.1) node[tick label] {$s_3$};

% % s4
% \draw[dashed, thin] (\xSfour, 0) -- (\xSfour, \ySfour);
% \draw (\xSfour, 0) -- ++(0, -0.1) node[tick label] {$s_4$};

% % s5
% \draw[dashed, thin] (\xSfive, 0) -- (\xSfive, \ySfive);
% \draw (\xSfive, 0) -- ++(0, -0.1) node[tick label] {$s_5$};

% % --- Region Braces ---
% % Shifted slightly downward so they don't collide with the tick labels
% \def\braceY{-0.65}
% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (0.02, \braceY) -- (\xSone-0.02, \braceY) node[midway, below=3pt, font=\footnotesize] {$\mathcal{S}_1$};

% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (\xSone+0.02, \braceY) -- (\xStwo-0.02, \braceY) node[midway, below=3pt, font=\footnotesize] {$\mathcal{S}_2$};

% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (\xStwo+0.02, \braceY) -- (\xSthree-0.02, \braceY) node[midway, below=3pt, font=\footnotesize] {$\mathcal{S}_3$};

% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (\xSthree+0.02, \braceY) -- (\xSfour-0.02, \braceY) node[midway, below=3pt, font=\footnotesize] {$\mathcal{S}_4$};

% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (\xSfour+0.02, \braceY) -- (\xSfive-0.02, \braceY) node[midway, below=3pt, font=\footnotesize] {$\mathcal{S}_5$};

% \draw[thick, natureBlack, decoration={brace, mirror, amplitude=3pt}, decorate] 
%     (\xSfive+0.02, \braceY) -- (\xEnd, \braceY) node[midway, below=3pt, font=\footnotesize] {$S_6$};

% \end{tikzpicture}

